Scene learning, recognition and similarity detection in a fuzzy ontology via human examples

This paper introduces a Fuzzy Logic framework for scene learning, recognition and similarity detection, where scenes are taught via human examples. The framework allows a robot to: (i) deal with the intrinsic vagueness associated with determining spatial relations among objects; (ii) infer similarities and dissimilarities in a set of scenes, and represent them in a hierarchical structure represented in a Fuzzy ontology. In this paper, we briefly formalize our approach and we provide a few use cases by way of illustration. Nevertheless, we discuss how the framework can be used in real-world scenarios.

==> hierarchy.tex <==
% Graphic for TeX using PGF
% Title: /home/bubx/pubblication/[17 AIRO-AIxIA] fuzzySIT/image/imageBuilder/hierarchy.dia
% Creator: Dia v0.97.3
% CreationDate: Wed Sep 13 13:41:57 2017
% For: bubx
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (16.970635\du,9.318135\du)--(19.036923\du,8.377565\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.345630\du,9.318135\du)--(21.279342\du,8.377565\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.435566\du,9.766102\du)--(21.880700\du,9.766102\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.880700\du,10.321505\du)--(18.435566\du,10.321505\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (18.003779\du,8.369294\du){1.0};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=east] at (18.003779\du,8.757350\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.312486\du,8.369294\du){1.0};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.312486\du,8.757350\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.158133\du,9.305546\du){0.32};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.158133\du,9.693602\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.158133\du,10.618005\du){};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.158133\du,11.006060\du){0.24};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.158133\du}{7.864439\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{20.158133\du}{7.864439\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (20.158133\du,7.957911\du){$\texttt{Scene}_{\texttt{1}}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.345630\du}{10.043803\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{23.345630\du}{10.043803\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.345630\du,10.137276\du){$\texttt{Scene}_{\texttt{3}}$};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.970635\du}{10.043803\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{fill}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathellipse{\pgfpoint{16.970635\du}{10.043803\du}}{\pgfpoint{1.585630\du}{0\du}}{\pgfpoint{0\du}{0.725669\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (16.970635\du,10.137276\du){$\texttt{Scene}_{\texttt{2}}$};
\end{tikzpicture}


==> s1.tex <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{0.20872,0.0,0.0,0.20872,(-4.15391,74.04193)}}]
  \end{scope}
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (19.5888,46.3275) node[above right] (text7140-9-2-0) {\texttt{B}};
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (58.0972,46.3275) node[above right] (text7140-9-2-0-73) {\texttt{D}};
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(9.40853,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(47.69606,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
  \path[draw=cffffff,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=0.937pt] (15.4119,10.6233) -- (69.8205,10.6233);
  \path[draw=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=0.937pt] (15.4119,48.2227) -- (69.8205,48.2227);

\end{tikzpicture}


==> s2.tex <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{0.34694,0.0,0.0,0.34694,(50.72879,8.4793)}}]
    \begin{scope}[shift={(97.33056,-1.65757)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.995pt] (-100.7615,76.7997) -- (-98.2619,79.1724) --
        (-74.7128,79.1724) -- (-71.7028,76.9337) -- (-100.7615,76.7997) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.040pt] (-95.9120,76.7969) -- (-101.7626,59.0108) --
        (-70.2470,59.0108) -- (-76.8778,76.7189) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.040pt] (-100.8742,61.0458) .. controls (-100.8742,61.0458)
        and (-103.7304,60.9094) .. (-104.7661,62.3934) .. controls (-105.8018,63.8773)
        and (-103.8855,68.5445) .. (-102.4149,70.1951) .. controls (-100.9443,71.8458)
        and (-98.1728,70.0031) .. (-98.1728,70.0031);
    \end{scope}
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (216.2849,113.9131) .. controls
      (216.0371,113.8016) and (215.6562,112.9948) .. (215.6202,112.5051) .. controls
      (215.6036,112.2793) and (215.6067,112.2644) .. (215.6876,112.1838) .. controls
      (215.7831,112.0886) and (216.0130,112.0000) .. (216.1646,112.0000) --
      (216.2655,112.0000) -- (216.5640,112.9076) -- (216.8625,113.8152) --
      (216.7473,113.8692) .. controls (216.5785,113.9482) and (216.4004,113.9651) ..
      (216.2849,113.9132) -- cycle;
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (217.6624,115.2977) .. controls
      (217.6624,115.2887) and (217.3854,114.4392) .. (217.0468,113.4108) .. controls
      (216.7083,112.3823) and (216.4313,111.5305) .. (216.4313,111.5179) .. controls
      (216.4313,111.5053) and (217.9654,111.4950) .. (219.8405,111.4950) .. controls
      (222.0778,111.4950) and (223.2498,111.5058) .. (223.2498,111.5264) .. controls
      (223.2498,111.5437) and (222.9363,112.3937) .. (222.5532,113.4155) --
      (221.8567,115.2732) -- (221.2195,115.2938) .. controls (220.4541,115.3186) and
      (217.6624,115.3216) .. (217.6624,115.2978) -- cycle;
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (216.9485,115.7486) --
      (216.8065,115.6145) -- (219.6257,115.6235) .. controls (221.1762,115.6285) and
      (222.5016,115.6354) .. (222.5711,115.6393) -- (222.6974,115.6463) --
      (222.5429,115.7647) -- (222.3884,115.8830) -- (219.7394,115.8830) --
      (217.0905,115.8830) -- (216.9485,115.7489) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.20872,0.0,0.0,0.20872,(-4.15391,74.04193)}}]
  \end{scope}
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (19.5888,46.3275) node[above right] (text7140-9-2-0) {\texttt{B}};
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (58.0972,46.3275) node[above right] (text7140-9-2-0-73) {\texttt{D}};
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(9.40853,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(47.69606,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
  \path[draw=cffffff,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=0.937pt] (15.4119,10.6233) -- (69.8205,10.6233);
  \path[draw=cffffff,line join=miter,line cap=butt,even odd rule,line
    width=0.937pt] (15.4119,48.2227) -- (69.8205,48.2227);
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (50.3730,46.3275) node[above right] (text7140-9-2-0-73-4) {\texttt{C}};

\end{tikzpicture}


==> s3.tex <==
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.20872,0.0,0.0,0.20872,(-4.15391,74.04193)}}]
\end{scope}
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (19.5888,46.3275) node[above right] (text7140-9-2-0) {\texttt{B}};
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(9.40853,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
\begin{scope}[shift={(-31.39785,0)}]
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (58.0972,46.3275) node[above right] (text7140-9-2-0-73) {\texttt{D}};
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(47.69606,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
\end{scope}
\path[draw=cffffff,fill=cffffff,line join=miter,line cap=butt,even odd rule,line
  width=0.937pt] (15.4119,10.6233) -- (69.8205,10.6233);
\path[draw=cffffff,line join=miter,line cap=butt,even odd rule,line
  width=0.937pt] (15.4119,48.2227) -- (69.8205,48.2227);
  \begin{scope}[cm={{0.34694,0.0,0.0,0.34694,(54.81481,8.04919)}}]
    \begin{scope}[shift={(97.33056,-1.65757)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.995pt] (-100.7615,76.7997) -- (-98.2619,79.1724) --
        (-74.7128,79.1724) -- (-71.7028,76.9337) -- (-100.7615,76.7997) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.040pt] (-95.9120,76.7969) -- (-101.7626,59.0108) --
        (-70.2470,59.0108) -- (-76.8778,76.7189) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=1.040pt] (-100.8742,61.0458) .. controls (-100.8742,61.0458)
        and (-103.7304,60.9094) .. (-104.7661,62.3934) .. controls (-105.8018,63.8773)
        and (-103.8855,68.5445) .. (-102.4149,70.1951) .. controls (-100.9443,71.8458)
        and (-98.1728,70.0031) .. (-98.1728,70.0031);
    \end{scope}
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (216.2849,113.9131) .. controls
      (216.0371,113.8016) and (215.6562,112.9948) .. (215.6202,112.5051) .. controls
      (215.6036,112.2793) and (215.6067,112.2644) .. (215.6876,112.1838) .. controls
      (215.7831,112.0886) and (216.0130,112.0000) .. (216.1646,112.0000) --
      (216.2655,112.0000) -- (216.5640,112.9076) -- (216.8625,113.8152) --
      (216.7473,113.8692) .. controls (216.5785,113.9482) and (216.4004,113.9651) ..
      (216.2849,113.9132) -- cycle;
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (217.6624,115.2977) .. controls
      (217.6624,115.2887) and (217.3854,114.4392) .. (217.0468,113.4108) .. controls
      (216.7083,112.3823) and (216.4313,111.5305) .. (216.4313,111.5179) .. controls
      (216.4313,111.5053) and (217.9654,111.4950) .. (219.8405,111.4950) .. controls
      (222.0778,111.4950) and (223.2498,111.5058) .. (223.2498,111.5264) .. controls
      (223.2498,111.5437) and (222.9363,112.3937) .. (222.5532,113.4155) --
      (221.8567,115.2732) -- (221.2195,115.2938) .. controls (220.4541,115.3186) and
      (217.6624,115.3216) .. (217.6624,115.2978) -- cycle;
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.008pt] (216.9485,115.7486) --
      (216.8065,115.6145) -- (219.6257,115.6235) .. controls (221.1762,115.6285) and
      (222.5016,115.6354) .. (222.5711,115.6393) -- (222.6974,115.6463) --
      (222.5429,115.7647) -- (222.3884,115.8830) -- (219.7394,115.8830) --
      (217.0905,115.8830) -- (216.9485,115.7489) -- cycle;
  \end{scope}
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (54.4672,45.8983) node[above right] (text7140-9-2-0-73-4) {\texttt{C}};

\end{tikzpicture}


==> s4.tex <==
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c666666}{RGB}{102,102,102}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{0.20872,0.0,0.0,0.20872,(-4.15391,74.04193)}}]
\end{scope}
\begin{scope}[shift={(12.0,0)}]
  \path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (19.5888,46.3275) node[above right] (text7140-9-2-0) {B};
  \begin{scope}[cm={{0.2703,0.0,0.0,0.2703,(9.40853,6.72892)}}]
    \path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.069pt] (42.8145,21.1191) --
      (42.8145,107.4219) -- (43.4648,107.4219) -- (61.8691,107.4219) --
      (61.8691,21.1191) -- (42.8145,21.1191) -- cycle(44.1152,22.4199) --
      (60.5684,22.4199) -- (60.5684,106.1231) -- (44.1152,106.1231) --
      (44.1152,22.4199) -- cycle;
    \begin{scope}[shift={(-0.20058,0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,29.5593) -- (58.5763,29.5593);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,33.9720) -- (58.5763,33.9720);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,38.3849) -- (58.5763,38.3849);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.520pt] (46.5085,42.7977) -- (58.5763,42.7977);
    \end{scope}
    \path[fill=black,miter limit=4.00,even odd rule,line width=1.040pt]
      (52.3418,96.7458) circle (0.1588cm);
    \path[cm={{4.33325,0.0,0.0,4.33325,(-941.33439,-425.19092)}},draw=black,fill=cffffff,miter
      limit=4.00,even odd rule,line width=0.015pt] (227.4397,112.9677) --
      (227.4397,103.3397) -- (229.3021,103.3397) -- (231.1646,103.3397) --
      (231.1646,112.9677) -- (231.1646,122.5958) -- (229.3021,122.5958) --
      (227.4397,122.5958) -- (227.4397,112.9677) -- cycle(229.8108,121.6461) ..
      controls (229.8822,121.6197) and (230.0326,121.5206) .. (230.1450,121.4261) ..
      controls (230.9483,120.7501) and (230.6154,119.4131) .. (229.5890,119.1930) ..
      controls (228.6546,118.9926) and (227.8195,119.8427) .. (228.0616,120.7479) ..
      controls (228.2732,121.5391) and (229.0386,121.9321) .. (229.8108,121.6461) --
      cycle(230.7227,108.0117) .. controls (230.7227,107.9715) and
      (230.2176,107.9486) .. (229.3337,107.9486) .. controls (228.4498,107.9486) and
      (227.9447,107.9716) .. (227.9447,108.0117) .. controls (227.9447,108.0519) and
      (228.4498,108.0748) .. (229.3337,108.0748) .. controls (230.2176,108.0748) and
      (230.7227,108.0518) .. (230.7227,108.0117) -- cycle(230.7070,106.9858) ..
      controls (230.6873,106.9266) and (230.3386,106.9026) .. (229.3127,106.8899) ..
      controls (228.1236,106.8751) and (227.9448,106.8859) .. (227.9448,106.9688) ..
      controls (227.9448,107.0517) and (228.1338,107.0647) .. (229.3390,107.0647) ..
      controls (230.4263,107.0647) and (230.7274,107.0473) .. (230.7070,106.9858) --
      cycle(230.7070,105.9756) .. controls (230.6873,105.9164) and
      (230.3386,105.8924) .. (229.3127,105.8797) .. controls (228.1236,105.8649) and
      (227.9448,105.8757) .. (227.9448,105.9586) .. controls (227.9448,106.0415) and
      (228.1338,106.0545) .. (229.3390,106.0545) .. controls (230.4263,106.0545) and
      (230.7274,106.0371) .. (230.7070,105.9756) -- cycle(230.7070,104.9339) ..
      controls (230.7275,104.8724) and (230.4263,104.8550) .. (229.3390,104.8550) ..
      controls (228.1338,104.8550) and (227.9448,104.8680) .. (227.9448,104.9509) ..
      controls (227.9448,105.0343) and (228.1236,105.0446) .. (229.3127,105.0298) ..
      controls (230.3386,105.0170) and (230.6873,104.9931) .. (230.7070,104.9339) --
      cycle;
  \end{scope}
\end{scope}
\path[xscale=0.998,yscale=1.002,fill=black,line join=miter,line cap=butt,line
  width=0.800pt] (60.7046,46.3275) node[above right] (text7140-9-2-0-73) {D};
\path[color=black,draw=black,fill=black,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.018pt] (61.8709,12.4373) --
  (61.8709,35.4969) -- (62.0431,35.4969) -- (66.9144,35.4969) --
  (66.9144,12.4373) -- (61.8709,12.4373) -- cycle(62.2152,12.7849) --
  (66.5701,12.7849) -- (66.5701,35.1498) -- (62.2152,35.1498) --
  (62.2152,12.7849) -- cycle;
\path[draw=black,fill=c666666,miter limit=4.00,even odd rule,line width=0.018pt]
  (62.2138,23.9674) -- (62.2138,12.7935) -- (64.3904,12.7935) --
  (66.5670,12.7935) -- (66.5670,23.9674) -- (66.5670,35.1414) --
  (64.3904,35.1414) -- (62.2138,35.1414) -- (62.2138,23.9674) --
  cycle(64.9848,34.0393) .. controls (65.0683,34.0086) and (65.2441,33.8936) ..
  (65.3754,33.7838) .. controls (66.3142,32.9994) and (65.9251,31.4477) ..
  (64.7256,31.1922) .. controls (63.6336,30.9596) and (62.6577,31.9463) ..
  (62.9406,32.9968) .. controls (63.1879,33.9150) and (64.0824,34.3712) ..
  (64.9848,34.0393) -- cycle(66.0505,18.2156) .. controls (66.0505,18.1689) and
  (65.4603,18.1424) .. (64.4273,18.1424) .. controls (63.3943,18.1424) and
  (62.8041,18.1690) .. (62.8041,18.2156) .. controls (62.8041,18.2622) and
  (63.3943,18.2888) .. (64.4273,18.2888) .. controls (65.4603,18.2888) and
  (66.0505,18.2621) .. (66.0505,18.2156) -- cycle(66.0322,17.0249) .. controls
  (66.0092,16.9562) and (65.6017,16.9284) .. (64.4028,16.9136) .. controls
  (63.0131,16.8965) and (62.8041,16.9089) .. (62.8041,17.0052) .. controls
  (62.8041,17.1014) and (63.0250,17.1165) .. (64.4335,17.1165) .. controls
  (65.7042,17.1165) and (66.0561,17.0963) .. (66.0322,17.0249) --
  cycle(66.0322,15.8526) .. controls (66.0092,15.7839) and (65.6017,15.7560) ..
  (64.4028,15.7413) .. controls (63.0131,15.7241) and (62.8041,15.7366) ..
  (62.8041,15.8328) .. controls (62.8041,15.9291) and (63.0250,15.9441) ..
  (64.4335,15.9441) .. controls (65.7042,15.9441) and (66.0561,15.9240) ..
  (66.0322,15.8526) -- cycle(66.0322,14.6436) .. controls (66.0561,14.5722) and
  (65.7042,14.5520) .. (64.4335,14.5520) .. controls (63.0250,14.5520) and
  (62.8041,14.5671) .. (62.8041,14.6633) .. controls (62.8041,14.7601) and
  (63.0131,14.7721) .. (64.4028,14.7549) .. controls (65.6017,14.7400) and
  (66.0092,14.7123) .. (66.0322,14.6436) -- cycle;
\path[draw=cffffff,fill=c0000ff,line join=miter,line cap=butt,even odd rule,line
  width=0.937pt] (15.4119,10.6233) -- (69.8205,10.6233);
\path[draw=cffffff,line join=miter,line cap=butt,even odd rule,line
  width=0.937pt] (15.4119,48.2227) -- (69.8205,48.2227);
\path[draw=cffffff,fill=cffffff,miter limit=4.00,even odd rule,line
  width=0.001pt] (63.9261,17.1057) .. controls (63.3470,17.1029) and
  (63.1436,17.0975) .. (62.9799,17.0806) .. controls (62.8526,17.0674) and
  (62.7954,17.0477) .. (62.7892,17.0148) .. controls (62.7788,16.9592) and
  (62.8689,16.9376) .. (63.1566,16.9265) .. controls (63.2896,16.9214) and
  (63.9309,16.9214) .. (64.3449,16.9264) .. controls (64.8360,16.9325) and
  (65.0621,16.9372) .. (65.4076,16.9486) -- (65.4867,16.9512) --
  (65.4867,17.0242) -- (65.4867,17.0973) -- (65.4505,17.0998) .. controls
  (65.4307,17.1012) and (65.2140,17.1032) .. (64.9691,17.1043) .. controls
  (64.7242,17.1054) and (64.5036,17.1067) .. (64.4789,17.1072) .. controls
  (64.4542,17.1077) and (64.2054,17.1070) .. (63.9261,17.1057) -- cycle;
\begin{scope}[shift={(-0.0668,0)}]
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,even odd rule,line
    width=0.001pt] (63.3148,14.7444) .. controls (62.8941,14.7337) and
    (62.7596,14.7134) .. (62.7596,14.6605) .. controls (62.7596,14.6438) and
    (62.7857,14.6234) .. (62.8186,14.6143) .. controls (62.9397,14.5811) and
    (63.1673,14.5702) .. (63.8946,14.5629) .. controls (64.3287,14.5585) and
    (65.6949,14.5605) .. (66.0086,14.5659) -- (66.1548,14.5684) --
    (66.1548,14.6416) -- (66.1548,14.7148) -- (66.1093,14.7171) .. controls
    (65.9949,14.7230) and (65.5067,14.7324) .. (64.9780,14.7390) .. controls
    (64.6674,14.7429) and (63.4147,14.7469) .. (63.3148,14.7444) -- cycle;
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,even odd rule,line
    width=0.001pt] (63.3148,15.9186) .. controls (62.8941,15.9079) and
    (62.7596,15.8876) .. (62.7596,15.8347) .. controls (62.7596,15.8180) and
    (62.7857,15.7976) .. (62.8186,15.7885) .. controls (62.9397,15.7553) and
    (63.1673,15.7444) .. (63.8946,15.7371) .. controls (64.3287,15.7327) and
    (65.6949,15.7347) .. (66.0086,15.7401) -- (66.1548,15.7426) --
    (66.1548,15.8158) -- (66.1548,15.8890) -- (66.1093,15.8913) .. controls
    (65.9949,15.8972) and (65.5067,15.9066) .. (64.9780,15.9132) .. controls
    (64.6674,15.9171) and (63.4147,15.9211) .. (63.3148,15.9186) -- cycle;
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,even odd rule,line
    width=0.001pt] (63.3148,17.1006) .. controls (62.8941,17.0899) and
    (62.7596,17.0696) .. (62.7596,17.0167) .. controls (62.7596,17.0000) and
    (62.7857,16.9796) .. (62.8186,16.9705) .. controls (62.9397,16.9373) and
    (63.1673,16.9264) .. (63.8946,16.9191) .. controls (64.3287,16.9147) and
    (65.6949,16.9167) .. (66.0086,16.9221) -- (66.1548,16.9246) --
    (66.1548,16.9978) -- (66.1548,17.0710) -- (66.1093,17.0733) .. controls
    (65.9949,17.0792) and (65.5067,17.0886) .. (64.9780,17.0952) .. controls
    (64.6674,17.0991) and (63.4147,17.1031) .. (63.3148,17.1006) -- cycle;
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,even odd rule,line
    width=0.001pt] (63.3148,18.3160) .. controls (62.8941,18.3052) and
    (62.7596,18.2849) .. (62.7596,18.2321) .. controls (62.7596,18.2153) and
    (62.7857,18.1949) .. (62.8186,18.1859) .. controls (62.9397,18.1526) and
    (63.1673,18.1417) .. (63.8946,18.1344) .. controls (64.3287,18.1300) and
    (65.6949,18.1320) .. (66.0086,18.1374) -- (66.1548,18.1399) --
    (66.1548,18.2131) -- (66.1548,18.2863) -- (66.1093,18.2886) .. controls
    (65.9949,18.2945) and (65.5067,18.3040) .. (64.9780,18.3105) .. controls
    (64.6674,18.3144) and (63.4147,18.3184) .. (63.3148,18.3159) -- cycle;
\end{scope}

\end{tikzpicture}


